Heavy-Neutrino Chirality Enhancement of the Decay $K_L -> e\mu $ in Left-Right Symmetric Models

We study the decay $K_L -> e\mu$ in minimal extensions of the Standard Model based on the gauge groups $SU(2)_L x U(1)_Y$ and $SU(2)_R x SU(2)_L x U(1)_{B-L}$, in which heavy Majorana neutrinos are present. In $SU(2)_L x U(1)_Y$ models with chiral neutral singlets, $B(K_L -> e\mu )$ cannot be much larger than $5 x 10^{-15}$ without violating other low-energy constraints. In $SU(2)_L x SU(2)_R x U(1)_{B-L}$ models, we find that heavy-neutrino-chirality enhancements due to the presence of left-handed and right- handed currents can give rise to a branching ratio close to the present experimental limit $B(K_L -> e \mu)< 3.3 x 10^{-11}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: sys$scratch:xfig-fig1168114024.tmp
%%Creator: fig2dev
%%CreationDate: Thu Aug 11 22:51:42 1994
%%For: VHEMZ5::GAGYI_PALFFY (VMS)
%%BoundingBox: 114 116 481 725
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-3.0 782.5 translate 0.900 -0.900 scale
/Times-BoldItalic findfont 12.00 scalefont setfont
224 599 m
gs 1 -1 scale (L) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
434 599 m
gs 1 -1 scale (L) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 514 m
gs 1 -1 scale (_) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 534 m
gs 1 -1 scale (d) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
439 519 m
gs 1 -1 scale (R) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
424 514 m
gs 1 -1 scale (W) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
224 519 m
gs 1 -1 scale (R) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
209 514 m
gs 1 -1 scale (W) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 674 m
gs 1 -1 scale (-) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
209 594 m
gs 1 -1 scale (W) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
349 534 m
gs 1 -1 scale (d) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
514 684 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 634 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
514 639 m
gs 1 -1 scale (e) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 569 m
gs 1 -1 scale (-) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
514 579 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 529 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 579 m
gs 1 -1 scale (s) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
349 579 m
gs 1 -1 scale (s) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
484 554 m
gs 1 -1 scale (n) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
279 339 m
gs 1 -1 scale (j) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
434 704 m
gs 1 -1 scale (L) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
424 699 m
gs 1 -1 scale (c) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
434 629 m
gs 1 -1 scale (R) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
424 624 m
gs 1 -1 scale (c) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
279 559 m
gs 1 -1 scale (j) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
269 554 m
gs 1 -1 scale (n) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
494 559 m
gs 1 -1 scale (j) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
164 559 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
349 514 m
gs 1 -1 scale (_) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
154 554 m
gs 1 -1 scale (u) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
384 559 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
374 554 m
gs 1 -1 scale (u) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 569 m
gs 1 -1 scale (-) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
299 579 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 529 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
299 534 m
gs 1 -1 scale (e) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
514 534 m
gs 1 -1 scale (e) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
269 334 m
gs 1 -1 scale (n) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
299 359 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
494 339 m
gs 1 -1 scale (j) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
514 419 m
gs 1 -1 scale (e) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 349 m
gs 1 -1 scale (-) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
514 359 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 309 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
514 314 m
gs 1 -1 scale (e) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 349 m
gs 1 -1 scale (-) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
299 314 m
gs 1 -1 scale (e) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 309 m
gs 1 -1 scale (+) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
514 464 m
gs 1 -1 scale (m) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 464 m
gs 1 -1 scale (s) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 399 m
gs 1 -1 scale (_) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 419 m
gs 1 -1 scale (d) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 464 m
gs 1 -1 scale (s) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 399 m
gs 1 -1 scale (_) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 419 m
gs 1 -1 scale (d) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 414 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
299 419 m
gs 1 -1 scale (e) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
379 449 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
349 619 m
gs 1 -1 scale (_) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
484 334 m
gs 1 -1 scale (n) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
494 449 m
gs 1 -1 scale (j) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
484 444 m
gs 1 -1 scale (n) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
279 444 m
gs 1 -1 scale (j) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
269 439 m
gs 1 -1 scale (n) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
164 444 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
154 439 m
gs 1 -1 scale (u) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
369 444 m
gs 1 -1 scale (u) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 454 m
gs 1 -1 scale (-) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
379 339 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
369 334 m
gs 1 -1 scale (u) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
164 339 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
154 334 m
gs 1 -1 scale (u) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 454 m
gs 1 -1 scale (-) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
299 464 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 414 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
349 639 m
gs 1 -1 scale (d) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
374 664 m
gs 1 -1 scale (u) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 619 m
gs 1 -1 scale (_) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
424 404 m
gs 1 -1 scale (c) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
154 664 m
gs 1 -1 scale (u) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 674 m
gs 1 -1 scale (-) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
299 684 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 634 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
299 639 m
gs 1 -1 scale (e) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 684 m
gs 1 -1 scale (s) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
219 629 m
gs 1 -1 scale (R) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 639 m
gs 1 -1 scale (d) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
269 664 m
gs 1 -1 scale (n) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
209 624 m
gs 1 -1 scale (c) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
224 709 m
gs 1 -1 scale (L) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
209 704 m
gs 1 -1 scale (W) col-1 show gr
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 395 635 m 476 635 l gs col-1 s gr
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
n 395 681 m 476 681 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 492 631 m 488 635 l  492 639 l gs col-1 s gr
/Times-BoldItalic findfont 12.00 scalefont setfont
164 669 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
349 134 m
gs 1 -1 scale (s) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 359 m
gs 1 -1 scale (s) col-1 show gr
% Polyline
n 488 677 m 492 681 l  488 685 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
164 714 m
gs 1 -1 scale (k\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
379 604 m
gs 1 -1 scale (j\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
169 604 m
gs 1 -1 scale (i\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
379 489 m
gs 1 -1 scale (h\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
164 489 m
gs 1 -1 scale (g\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
379 379 m
gs 1 -1 scale (f\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
164 379 m
gs 1 -1 scale (e\)) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 359 m
gs 1 -1 scale (s) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
279 669 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
379 269 m
gs 1 -1 scale (d\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
164 269 m
gs 1 -1 scale (c\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
379 164 m
gs 1 -1 scale (b\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
164 164 m
gs 1 -1 scale (a\)) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 244 m
gs 1 -1 scale (s) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 134 m
gs 1 -1 scale (s) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
299 739 m
gs 1 -1 scale (Figure 1.) col-1 show gr
% Polyline
n 472 658 m 476 662 l  480 658 l gs col-1 s gr
% Polyline
n 391 662 m 395 658 l  399 662 l gs col-1 s gr
% Polyline
n 275 523 m 271 527 l  275 531 l gs col-1 s gr
/Times-Bold findfont 16.00 scalefont setfont
349 684 m
gs 1 -1 scale (s) col-1 show gr
% Polyline
n 167 631 m 163 635 l  167 639 l gs col-1 s gr
% Polyline
n 291 635 m 260 635 l  260 681 l  291 681 l gs col-1 s gr
% Polyline
n 148 635 m 179 635 l  179 681 l  148 681 l gs col-1 s gr
% Open spline
n 179.000 573.000 m 181.000 571.000 l
	181.000 571.000 183.000 569.000 184.500 569.000 DrawSplineSection
	184.500 569.000 186.000 569.000 190.000 573.000 DrawSplineSection
	190.000 573.000 194.000 577.000 196.000 577.000 DrawSplineSection
	196.000 577.000 198.000 577.000 202.000 573.000 DrawSplineSection
	202.000 573.000 206.000 569.000 208.000 569.000 DrawSplineSection
	208.000 569.000 210.000 569.000 213.500 573.000 DrawSplineSection
	213.500 573.000 217.000 577.000 219.000 577.000 DrawSplineSection
	219.000 577.000 221.000 577.000 225.000 573.000 DrawSplineSection
	225.000 573.000 229.000 569.000 231.000 569.000 DrawSplineSection
	231.000 569.000 233.000 569.000 237.000 573.000 DrawSplineSection
	237.000 573.000 241.000 577.000 242.500 577.000 DrawSplineSection
	242.500 577.000 244.000 577.000 248.000 573.000 DrawSplineSection
	248.000 573.000 252.000 569.000 254.000 569.000 DrawSplineSection
	254.000 569.000 256.000 569.000 258.000 571.000 DrawSplineSection
	260.000 573.000 l gs col-1 s gr
% Open spline
n 179.000 527.000 m 181.000 525.000 l
	181.000 525.000 183.000 523.000 184.500 523.000 DrawSplineSection
	184.500 523.000 186.000 523.000 190.000 527.000 DrawSplineSection
	190.000 527.000 194.000 531.000 196.000 531.000 DrawSplineSection
	196.000 531.000 198.000 531.000 202.000 527.000 DrawSplineSection
	202.000 527.000 206.000 523.000 208.000 523.000 DrawSplineSection
	208.000 523.000 210.000 523.000 213.500 527.000 DrawSplineSection
	213.500 527.000 217.000 531.000 219.000 531.000 DrawSplineSection
	219.000 531.000 221.000 531.000 225.000 527.000 DrawSplineSection
	225.000 527.000 229.000 523.000 231.000 523.000 DrawSplineSection
	231.000 523.000 233.000 523.000 237.000 527.000 DrawSplineSection
	237.000 527.000 241.000 531.000 242.500 531.000 DrawSplineSection
	242.500 531.000 244.000 531.000 248.000 527.000 DrawSplineSection
	248.000 527.000 252.000 523.000 254.000 523.000 DrawSplineSection
	254.000 523.000 256.000 523.000 258.000 525.000 DrawSplineSection
	260.000 527.000 l gs col-1 s gr
% Polyline
n 271 569 m 275 573 l  271 577 l gs col-1 s gr
% Polyline
n 256 546 m 260 550 l  264 546 l gs col-1 s gr
% Polyline
n 159 569 m 163 573 l  159 577 l gs col-1 s gr
% Polyline
n 159 677 m 163 681 l  159 685 l gs col-1 s gr
% Polyline
n 175 554 m 179 550 l  183 554 l gs col-1 s gr
% Polyline
n 167 523 m 163 527 l  167 531 l gs col-1 s gr
% Polyline
n 291 527 m 260 527 l  260 573 l  291 573 l gs col-1 s gr
% Polyline
n 148 527 m 179 527 l  179 573 l  148 573 l gs col-1 s gr
/Times-BoldItalic findfont 12.00 scalefont setfont
494 669 m
gs 1 -1 scale (j) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
484 664 m
gs 1 -1 scale (n) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
384 669 m
gs 1 -1 scale (i) col-1 show gr
% Polyline
n 175 662 m 179 658 l  183 662 l gs col-1 s gr
% Polyline
n 275 631 m 271 635 l  275 639 l gs col-1 s gr
% Polyline
n 492 523 m 488 527 l  492 531 l gs col-1 s gr
% Polyline
n 256 654 m 260 658 l  264 654 l gs col-1 s gr
% Polyline
n 384 631 m 380 635 l  384 639 l gs col-1 s gr
% Polyline
n 507 635 m 476 635 l  476 681 l  507 681 l gs col-1 s gr
% Polyline
n 364 635 m 395 635 l  395 681 l  364 681 l gs col-1 s gr
	[8.000000] 0 setdash
% Polyline
n 395 573 m 476 573 l gs col-1 s gr
	[] 0 setdash
% Open spline
n 395.000 527.000 m 397.000 525.000 l
	397.000 525.000 399.000 523.000 401.000 523.000 DrawSplineSection
	401.000 523.000 403.000 523.000 407.000 527.000 DrawSplineSection
	407.000 527.000 411.000 531.000 412.500 531.000 DrawSplineSection
	412.500 531.000 414.000 531.000 418.000 527.000 DrawSplineSection
	418.000 527.000 422.000 523.000 424.000 523.000 DrawSplineSection
	424.000 523.000 426.000 523.000 430.000 527.000 DrawSplineSection
	430.000 527.000 434.000 531.000 436.000 531.000 DrawSplineSection
	436.000 531.000 438.000 531.000 441.500 527.000 DrawSplineSection
	441.500 527.000 445.000 523.000 447.000 523.000 DrawSplineSection
	447.000 523.000 449.000 523.000 453.000 527.000 DrawSplineSection
	453.000 527.000 457.000 531.000 459.000 531.000 DrawSplineSection
	459.000 531.000 461.000 531.000 465.000 527.000 DrawSplineSection
	465.000 527.000 469.000 523.000 470.500 523.000 DrawSplineSection
	470.500 523.000 472.000 523.000 474.000 525.000 DrawSplineSection
	476.000 527.000 l gs col-1 s gr
% Polyline
n 488 569 m 492 573 l  488 577 l gs col-1 s gr
% Polyline
n 472 546 m 476 550 l  480 546 l gs col-1 s gr
% Polyline
n 507 527 m 476 527 l  476 573 l  507 573 l gs col-1 s gr
% Polyline
n 376 677 m 380 681 l  376 685 l gs col-1 s gr
% Polyline
n 376 569 m 380 573 l  376 577 l gs col-1 s gr
% Polyline
n 391 554 m 395 550 l  399 554 l gs col-1 s gr
% Polyline
n 384 523 m 380 527 l  384 531 l gs col-1 s gr
% Polyline
n 364 527 m 395 527 l  395 573 l  364 573 l gs col-1 s gr
	[8.000000] 0 setdash
% Polyline
n 179 635 m 260 635 l gs col-1 s gr
	[] 0 setdash
% Open spline
n 179.000 681.000 m 181.000 679.000 l
	181.000 679.000 183.000 677.000 184.500 677.000 DrawSplineSection
	184.500 677.000 186.000 677.000 190.000 681.000 DrawSplineSection
	190.000 681.000 194.000 685.000 196.000 685.000 DrawSplineSection
	196.000 685.000 198.000 685.000 202.000 681.000 DrawSplineSection
	202.000 681.000 206.000 677.000 208.000 677.000 DrawSplineSection
	208.000 677.000 210.000 677.000 213.500 681.000 DrawSplineSection
	213.500 681.000 217.000 685.000 219.000 685.000 DrawSplineSection
	219.000 685.000 221.000 685.000 225.000 681.000 DrawSplineSection
	225.000 681.000 229.000 677.000 231.000 677.000 DrawSplineSection
	231.000 677.000 233.000 677.000 237.000 681.000 DrawSplineSection
	237.000 681.000 241.000 685.000 242.500 685.000 DrawSplineSection
	242.500 685.000 244.000 685.000 248.000 681.000 DrawSplineSection
	248.000 681.000 252.000 677.000 254.000 677.000 DrawSplineSection
	254.000 677.000 256.000 677.000 258.000 679.000 DrawSplineSection
	260.000 681.000 l gs col-1 s gr
% Polyline
n 271 677 m 275 681 l  271 685 l gs col-1 s gr
/Times-BoldItalic findfont 12.00 scalefont setfont
434 409 m
gs 1 -1 scale (L) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
224 489 m
gs 1 -1 scale (R) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
224 159 m
gs 1 -1 scale (L) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
209 484 m
gs 1 -1 scale (W) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
529 84 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
519 89 m
gs 1 -1 scale (e) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 124 m
gs 1 -1 scale (-) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
299 134 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 84 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
299 89 m
gs 1 -1 scale (e) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
224 79 m
gs 1 -1 scale (L) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
209 154 m
gs 1 -1 scale (W) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
529 124 m
gs 1 -1 scale (-) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
209 74 m
gs 1 -1 scale (W) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 74 m
gs 1 -1 scale (_) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 94 m
gs 1 -1 scale (d) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
164 119 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
154 114 m
gs 1 -1 scale (u) col-1 show gr
	[8.000000] 0 setdash
% Polyline
n 393 195 m 474 195 l gs col-1 s gr
	[] 0 setdash
/Symbol findfont 16.00 scalefont setfont
519 134 m
gs 1 -1 scale (m) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 179 m
gs 1 -1 scale (_) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
209 184 m
gs 1 -1 scale (c) col-1 show gr
% Polyline
n 490 191 m 486 195 l  490 199 l gs col-1 s gr
/Times-BoldItalic findfont 12.00 scalefont setfont
439 79 m
gs 1 -1 scale (L) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
424 74 m
gs 1 -1 scale (W) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
224 299 m
gs 1 -1 scale (L) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
209 294 m
gs 1 -1 scale (W) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
224 269 m
gs 1 -1 scale (L) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
209 264 m
gs 1 -1 scale (W) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
219 189 m
gs 1 -1 scale (L) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
379 229 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 199 m
gs 1 -1 scale (d) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
369 224 m
gs 1 -1 scale (u) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
379 119 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
369 114 m
gs 1 -1 scale (u) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 234 m
gs 1 -1 scale (-) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
299 244 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
309 194 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
299 199 m
gs 1 -1 scale (e) col-1 show gr
	[8.000000] 0 setdash
% Polyline
n 393 241 m 474 241 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 470 218 m 474 222 l  478 218 l gs col-1 s gr
% Open spline
n 177.000 87.000 m 179.000 85.000 l
	179.000 85.000 181.000 83.000 182.500 83.000 DrawSplineSection
	182.500 83.000 184.000 83.000 188.000 87.000 DrawSplineSection
	188.000 87.000 192.000 91.000 194.000 91.000 DrawSplineSection
	194.000 91.000 196.000 91.000 200.000 87.000 DrawSplineSection
	200.000 87.000 204.000 83.000 206.000 83.000 DrawSplineSection
	206.000 83.000 208.000 83.000 211.500 87.000 DrawSplineSection
	211.500 87.000 215.000 91.000 217.000 91.000 DrawSplineSection
	217.000 91.000 219.000 91.000 223.000 87.000 DrawSplineSection
	223.000 87.000 227.000 83.000 229.000 83.000 DrawSplineSection
	229.000 83.000 231.000 83.000 235.000 87.000 DrawSplineSection
	235.000 87.000 239.000 91.000 240.500 91.000 DrawSplineSection
	240.500 91.000 242.000 91.000 246.000 87.000 DrawSplineSection
	246.000 87.000 250.000 83.000 252.000 83.000 DrawSplineSection
	252.000 83.000 254.000 83.000 256.000 85.000 DrawSplineSection
	258.000 87.000 l gs col-1 s gr
% Polyline
n 486 237 m 490 241 l  486 245 l gs col-1 s gr
% Polyline
n 157 237 m 161 241 l  157 245 l gs col-1 s gr
% Polyline
n 173 222 m 177 218 l  181 222 l gs col-1 s gr
% Polyline
n 165 191 m 161 195 l  165 199 l gs col-1 s gr
% Polyline
n 289 195 m 258 195 l  258 241 l  289 241 l gs col-1 s gr
% Polyline
n 146 195 m 177 195 l  177 241 l  146 241 l gs col-1 s gr
% Open spline
n 177.000 133.000 m 179.000 131.000 l
	179.000 131.000 181.000 129.000 182.500 129.000 DrawSplineSection
	182.500 129.000 184.000 129.000 188.000 133.000 DrawSplineSection
	188.000 133.000 192.000 137.000 194.000 137.000 DrawSplineSection
	194.000 137.000 196.000 137.000 200.000 133.000 DrawSplineSection
	200.000 133.000 204.000 129.000 206.000 129.000 DrawSplineSection
	206.000 129.000 208.000 129.000 211.500 133.000 DrawSplineSection
	211.500 133.000 215.000 137.000 217.000 137.000 DrawSplineSection
	217.000 137.000 219.000 137.000 223.000 133.000 DrawSplineSection
	223.000 133.000 227.000 129.000 229.000 129.000 DrawSplineSection
	229.000 129.000 231.000 129.000 235.000 133.000 DrawSplineSection
	235.000 133.000 239.000 137.000 240.500 137.000 DrawSplineSection
	240.500 137.000 242.000 137.000 246.000 133.000 DrawSplineSection
	246.000 133.000 250.000 129.000 252.000 129.000 DrawSplineSection
	252.000 129.000 254.000 129.000 256.000 131.000 DrawSplineSection
	258.000 133.000 l gs col-1 s gr
% Polyline
n 254 106 m 258 110 l  262 106 l gs col-1 s gr
% Polyline
n 269 129 m 273 133 l  269 137 l gs col-1 s gr
% Polyline
n 254 214 m 258 218 l  262 214 l gs col-1 s gr
% Polyline
n 273 83 m 269 87 l  273 91 l gs col-1 s gr
% Polyline
n 157 129 m 161 133 l  157 137 l gs col-1 s gr
% Polyline
n 173 114 m 177 110 l  181 114 l gs col-1 s gr
% Polyline
n 165 83 m 161 87 l  165 91 l gs col-1 s gr
% Polyline
n 289 87 m 258 87 l  258 133 l  289 133 l gs col-1 s gr
% Polyline
n 146 87 m 177 87 l  177 133 l  146 133 l gs col-1 s gr
% Polyline
n 273 191 m 269 195 l  273 199 l gs col-1 s gr
% Open spline
n 177.000 241.000 m 179.000 239.000 l
	179.000 239.000 181.000 237.000 182.500 237.000 DrawSplineSection
	182.500 237.000 184.000 237.000 188.000 241.000 DrawSplineSection
	188.000 241.000 192.000 245.000 194.000 245.000 DrawSplineSection
	194.000 245.000 196.000 245.000 200.000 241.000 DrawSplineSection
	200.000 241.000 204.000 237.000 206.000 237.000 DrawSplineSection
	206.000 237.000 208.000 237.000 211.500 241.000 DrawSplineSection
	211.500 241.000 215.000 245.000 217.000 245.000 DrawSplineSection
	217.000 245.000 219.000 245.000 223.000 241.000 DrawSplineSection
	223.000 241.000 227.000 237.000 229.000 237.000 DrawSplineSection
	229.000 237.000 231.000 237.000 235.000 241.000 DrawSplineSection
	235.000 241.000 239.000 245.000 240.500 245.000 DrawSplineSection
	240.500 245.000 242.000 245.000 246.000 241.000 DrawSplineSection
	246.000 241.000 250.000 237.000 252.000 237.000 DrawSplineSection
	252.000 237.000 254.000 237.000 256.000 239.000 DrawSplineSection
	258.000 241.000 l gs col-1 s gr
% Polyline
n 486 129 m 490 133 l  486 137 l gs col-1 s gr
/Times-BoldItalic findfont 12.00 scalefont setfont
434 159 m
gs 1 -1 scale (L) col-1 show gr
% Polyline
n 374 237 m 378 241 l  374 245 l gs col-1 s gr
% Polyline
n 389 222 m 393 218 l  397 222 l gs col-1 s gr
% Polyline
n 382 191 m 378 195 l  382 199 l gs col-1 s gr
% Polyline
n 505 195 m 474 195 l  474 241 l  505 241 l gs col-1 s gr
% Polyline
n 362 195 m 393 195 l  393 241 l  362 241 l gs col-1 s gr
	[8.000000] 0 setdash
% Polyline
n 393 133 m 474 133 l gs col-1 s gr
	[] 0 setdash
% Open spline
n 393.000 87.000 m 395.000 85.000 l
	395.000 85.000 397.000 83.000 399.000 83.000 DrawSplineSection
	399.000 83.000 401.000 83.000 405.000 87.000 DrawSplineSection
	405.000 87.000 409.000 91.000 410.500 91.000 DrawSplineSection
	410.500 91.000 412.000 91.000 416.000 87.000 DrawSplineSection
	416.000 87.000 420.000 83.000 422.000 83.000 DrawSplineSection
	422.000 83.000 424.000 83.000 428.000 87.000 DrawSplineSection
	428.000 87.000 432.000 91.000 434.000 91.000 DrawSplineSection
	434.000 91.000 436.000 91.000 439.500 87.000 DrawSplineSection
	439.500 87.000 443.000 83.000 445.000 83.000 DrawSplineSection
	445.000 83.000 447.000 83.000 451.000 87.000 DrawSplineSection
	451.000 87.000 455.000 91.000 457.000 91.000 DrawSplineSection
	457.000 91.000 459.000 91.000 463.000 87.000 DrawSplineSection
	463.000 87.000 467.000 83.000 468.500 83.000 DrawSplineSection
	468.500 83.000 470.000 83.000 472.000 85.000 DrawSplineSection
	474.000 87.000 l gs col-1 s gr
% Polyline
n 470 106 m 474 110 l  478 106 l gs col-1 s gr
% Polyline
n 269 237 m 273 241 l  269 245 l gs col-1 s gr
% Polyline
n 490 83 m 486 87 l  490 91 l gs col-1 s gr
% Polyline
n 505 87 m 474 87 l  474 133 l  505 133 l gs col-1 s gr
% Polyline
n 374 129 m 378 133 l  374 137 l gs col-1 s gr
% Polyline
n 389 114 m 393 110 l  397 114 l gs col-1 s gr
% Polyline
n 382 83 m 378 87 l  382 91 l gs col-1 s gr
% Polyline
n 362 87 m 393 87 l  393 133 l  362 133 l gs col-1 s gr
	[8.000000] 0 setdash
% Polyline
n 177 195 m 258 195 l gs col-1 s gr
	[] 0 setdash
/Symbol findfont 16.00 scalefont setfont
424 154 m
gs 1 -1 scale (c) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
434 189 m
gs 1 -1 scale (L) col-1 show gr
	[8.000000] 0 setdash
% Polyline
n 177 415 m 258 415 l gs col-1 s gr
	[] 0 setdash
/Symbol findfont 16.00 scalefont setfont
424 594 m
gs 1 -1 scale (c) col-1 show gr
% Polyline
n 490 303 m 486 307 l  490 311 l gs col-1 s gr
% Polyline
n 505 307 m 474 307 l  474 353 l  505 353 l gs col-1 s gr
% Polyline
n 374 349 m 378 353 l  374 357 l gs col-1 s gr
% Polyline
n 389 334 m 393 330 l  397 334 l gs col-1 s gr
% Polyline
n 382 303 m 378 307 l  382 311 l gs col-1 s gr
% Polyline
n 362 307 m 393 307 l  393 353 l  362 353 l gs col-1 s gr
% Polyline
n 269 457 m 273 461 l  269 465 l gs col-1 s gr
% Open spline
n 177.000 461.000 m 179.000 459.000 l
	179.000 459.000 181.000 457.000 182.500 457.000 DrawSplineSection
	182.500 457.000 184.000 457.000 188.000 461.000 DrawSplineSection
	188.000 461.000 192.000 465.000 194.000 465.000 DrawSplineSection
	194.000 465.000 196.000 465.000 200.000 461.000 DrawSplineSection
	200.000 461.000 204.000 457.000 206.000 457.000 DrawSplineSection
	206.000 457.000 208.000 457.000 211.500 461.000 DrawSplineSection
	211.500 461.000 215.000 465.000 217.000 465.000 DrawSplineSection
	217.000 465.000 219.000 465.000 223.000 461.000 DrawSplineSection
	223.000 461.000 227.000 457.000 229.000 457.000 DrawSplineSection
	229.000 457.000 231.000 457.000 235.000 461.000 DrawSplineSection
	235.000 461.000 239.000 465.000 240.500 465.000 DrawSplineSection
	240.500 465.000 242.000 465.000 246.000 461.000 DrawSplineSection
	246.000 461.000 250.000 457.000 252.000 457.000 DrawSplineSection
	252.000 457.000 254.000 457.000 256.000 459.000 DrawSplineSection
	258.000 461.000 l gs col-1 s gr
% Polyline
n 486 349 m 490 353 l  486 357 l gs col-1 s gr
% Polyline
n 254 434 m 258 438 l  262 434 l gs col-1 s gr
% Polyline
n 273 411 m 269 415 l  273 419 l gs col-1 s gr
% Polyline
n 157 457 m 161 461 l  157 465 l gs col-1 s gr
% Polyline
n 173 442 m 177 438 l  181 442 l gs col-1 s gr
% Polyline
n 165 411 m 161 415 l  165 419 l gs col-1 s gr
% Polyline
n 289 415 m 258 415 l  258 461 l  289 461 l gs col-1 s gr
% Polyline
n 470 326 m 474 330 l  478 326 l gs col-1 s gr
	[8.000000] 0 setdash
% Polyline
n 393 353 m 474 353 l gs col-1 s gr
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
n 393 461 m 474 461 l gs col-1 s gr
	[] 0 setdash
% Open spline
n 177.000 353.000 m 179.000 351.000 l
	179.000 351.000 181.000 349.000 182.500 349.000 DrawSplineSection
	182.500 349.000 184.000 349.000 188.000 353.000 DrawSplineSection
	188.000 353.000 192.000 357.000 194.000 357.000 DrawSplineSection
	194.000 357.000 196.000 357.000 200.000 353.000 DrawSplineSection
	200.000 353.000 204.000 349.000 206.000 349.000 DrawSplineSection
	206.000 349.000 208.000 349.000 211.500 353.000 DrawSplineSection
	211.500 353.000 215.000 357.000 217.000 357.000 DrawSplineSection
	217.000 357.000 219.000 357.000 223.000 353.000 DrawSplineSection
	223.000 353.000 227.000 349.000 229.000 349.000 DrawSplineSection
	229.000 349.000 231.000 349.000 235.000 353.000 DrawSplineSection
	235.000 353.000 239.000 357.000 240.500 357.000 DrawSplineSection
	240.500 357.000 242.000 357.000 246.000 353.000 DrawSplineSection
	246.000 353.000 250.000 349.000 252.000 349.000 DrawSplineSection
	252.000 349.000 254.000 349.000 256.000 351.000 DrawSplineSection
	258.000 353.000 l gs col-1 s gr
/Times-BoldItalic findfont 12.00 scalefont setfont
219 409 m
gs 1 -1 scale (L) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
209 404 m
gs 1 -1 scale (c) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
434 484 m
gs 1 -1 scale (R) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
424 479 m
gs 1 -1 scale (c) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
434 379 m
gs 1 -1 scale (R) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
424 374 m
gs 1 -1 scale (c) col-1 show gr
	[8.000000] 0 setdash
% Polyline
n 393 415 m 474 415 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 490 411 m 486 415 l  490 419 l gs col-1 s gr
% Open spline
n 393.000 307.000 m 395.000 305.000 l
	395.000 305.000 397.000 303.000 399.000 303.000 DrawSplineSection
	399.000 303.000 401.000 303.000 405.000 307.000 DrawSplineSection
	405.000 307.000 409.000 311.000 410.500 311.000 DrawSplineSection
	410.500 311.000 412.000 311.000 416.000 307.000 DrawSplineSection
	416.000 307.000 420.000 303.000 422.000 303.000 DrawSplineSection
	422.000 303.000 424.000 303.000 428.000 307.000 DrawSplineSection
	428.000 307.000 432.000 311.000 434.000 311.000 DrawSplineSection
	434.000 311.000 436.000 311.000 439.500 307.000 DrawSplineSection
	439.500 307.000 443.000 303.000 445.000 303.000 DrawSplineSection
	445.000 303.000 447.000 303.000 451.000 307.000 DrawSplineSection
	451.000 307.000 455.000 311.000 457.000 311.000 DrawSplineSection
	457.000 311.000 459.000 311.000 463.000 307.000 DrawSplineSection
	463.000 307.000 467.000 303.000 468.500 303.000 DrawSplineSection
	468.500 303.000 470.000 303.000 472.000 305.000 DrawSplineSection
	474.000 307.000 l gs col-1 s gr
% Polyline
n 470 438 m 474 442 l  478 438 l gs col-1 s gr
% Polyline
n 486 457 m 490 461 l  486 465 l gs col-1 s gr
% Polyline
n 374 457 m 378 461 l  374 465 l gs col-1 s gr
% Polyline
n 389 442 m 393 438 l  397 442 l gs col-1 s gr
% Polyline
n 382 411 m 378 415 l  382 419 l gs col-1 s gr
% Polyline
n 505 415 m 474 415 l  474 461 l  505 461 l gs col-1 s gr
% Polyline
n 362 415 m 393 415 l  393 461 l  362 461 l gs col-1 s gr
% Polyline
n 146 415 m 177 415 l  177 461 l  146 461 l gs col-1 s gr
% Polyline
n 269 349 m 273 353 l  269 357 l gs col-1 s gr
/Times-Bold findfont 16.00 scalefont setfont
129 199 m
gs 1 -1 scale (d) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
424 184 m
gs 1 -1 scale (c) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
154 219 m
gs 1 -1 scale (u) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 234 m
gs 1 -1 scale (-) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
514 244 m
gs 1 -1 scale (m) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
524 194 m
gs 1 -1 scale (+) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
514 199 m
gs 1 -1 scale (e) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 244 m
gs 1 -1 scale (s) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 179 m
gs 1 -1 scale (_) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 294 m
gs 1 -1 scale (_) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 89 m
gs 1 -1 scale (d) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
344 314 m
gs 1 -1 scale (d) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 294 m
gs 1 -1 scale (_) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 314 m
gs 1 -1 scale (d) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
439 299 m
gs 1 -1 scale (L) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
424 294 m
gs 1 -1 scale (W) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
434 264 m
gs 1 -1 scale (L) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
424 259 m
gs 1 -1 scale (c) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
164 224 m
gs 1 -1 scale (i) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
129 69 m
gs 1 -1 scale (_) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
224 379 m
gs 1 -1 scale (R) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
269 219 m
gs 1 -1 scale (n) col-1 show gr
% Polyline
n 254 326 m 258 330 l  262 326 l gs col-1 s gr
% Polyline
n 273 303 m 269 307 l  273 311 l gs col-1 s gr
% Polyline
n 157 349 m 161 353 l  157 357 l gs col-1 s gr
% Polyline
n 173 334 m 177 330 l  181 334 l gs col-1 s gr
% Polyline
n 165 303 m 161 307 l  165 311 l gs col-1 s gr
% Polyline
n 289 307 m 258 307 l  258 353 l  289 353 l gs col-1 s gr
% Polyline
n 146 307 m 177 307 l  177 353 l  146 353 l gs col-1 s gr
/Times-Bold findfont 16.00 scalefont setfont
209 374 m
gs 1 -1 scale (W) col-1 show gr
% Open spline
n 177.000 307.000 m 179.000 305.000 l
	179.000 305.000 181.000 303.000 182.500 303.000 DrawSplineSection
	182.500 303.000 184.000 303.000 188.000 307.000 DrawSplineSection
	188.000 307.000 192.000 311.000 194.000 311.000 DrawSplineSection
	194.000 311.000 196.000 311.000 200.000 307.000 DrawSplineSection
	200.000 307.000 204.000 303.000 206.000 303.000 DrawSplineSection
	206.000 303.000 208.000 303.000 211.500 307.000 DrawSplineSection
	211.500 307.000 215.000 311.000 217.000 311.000 DrawSplineSection
	217.000 311.000 219.000 311.000 223.000 307.000 DrawSplineSection
	223.000 307.000 227.000 303.000 229.000 303.000 DrawSplineSection
	229.000 303.000 231.000 303.000 235.000 307.000 DrawSplineSection
	235.000 307.000 239.000 311.000 240.500 311.000 DrawSplineSection
	240.500 311.000 242.000 311.000 246.000 307.000 DrawSplineSection
	246.000 307.000 250.000 303.000 252.000 303.000 DrawSplineSection
	252.000 303.000 254.000 303.000 256.000 305.000 DrawSplineSection
	258.000 307.000 l gs col-1 s gr
/Times-BoldItalic findfont 12.00 scalefont setfont
279 119 m
gs 1 -1 scale (j) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
269 114 m
gs 1 -1 scale (n) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
494 119 m
gs 1 -1 scale (j) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
484 114 m
gs 1 -1 scale (n) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
494 229 m
gs 1 -1 scale (j) col-1 show gr
/Times-Bold findfont 16.00 scalefont setfont
484 224 m
gs 1 -1 scale (n) col-1 show gr
/Times-BoldItalic findfont 12.00 scalefont setfont
279 224 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
379 714 m
gs 1 -1 scale (l\)) col-1 show gr
showpage
$F2psEnd
%!PS-Adobe-2.0
%%Title: sys$scratch:xfig-fig1163919716.tmp
%%Creator: fig2dev
%%CreationDate: Wed Aug 10 13:26:54 1994
%%For: VHEMZ5::GAGYI_PALFFY (VMS)
%%BoundingBox: 70 229 525 613
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
66.0 697.0 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
n 394 419 m 394 414 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
44 239 m
gs 1 -1 scale (-15) col-1 show gr
% Polyline
n 409 419 m 409 414 l gs col-1 s gr
% Polyline
n 289 419 m 289 414 l gs col-1 s gr
% Polyline
n 404 419 m 404 414 l gs col-1 s gr
% Polyline
n 284 419 m 284 414 l gs col-1 s gr
% Polyline
n 384 424 m 384 414 l gs col-1 s gr
% Polyline
n 274 419 m 274 414 l gs col-1 s gr
% Polyline
n 414 419 m 414 414 l gs col-1 s gr
% Polyline
n 264 424 m 264 414 l gs col-1 s gr
% Polyline
n 489 419 m 489 414 l gs col-1 s gr
% Polyline
n 369 419 m 369 414 l gs col-1 s gr
% Polyline
n 249 419 m 249 414 l gs col-1 s gr
% Polyline
n 294 419 m 294 414 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
84 264 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
264 519 m
gs 1 -1 scale (Figure 2.) col-1 show gr
% Polyline
n 354 419 m 354 414 l gs col-1 s gr
n 349 394 m 349 394 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
19 219 m
gs 1 -1 scale (BR) col-1 show gr
% Polyline
n 499 419 m 499 99 l  99 99 l  99 419 l
 clp gs col-1 s gr
% Open spline
n 99.000 244.000 m 119.000 261.500 l
	119.000 261.500 139.000 279.000 159.000 289.000 DrawSplineSection
	159.000 289.000 179.000 299.000 196.500 299.000 DrawSplineSection
	196.500 299.000 214.000 299.000 236.500 291.500 DrawSplineSection
	236.500 291.500 259.000 284.000 279.000 271.500 DrawSplineSection
	279.000 271.500 299.000 259.000 319.000 244.000 DrawSplineSection
	319.000 244.000 339.000 229.000 359.000 214.000 DrawSplineSection
	359.000 214.000 379.000 199.000 399.000 186.500 DrawSplineSection
	399.000 186.500 419.000 174.000 439.000 164.000 DrawSplineSection
	439.000 164.000 459.000 154.000 479.000 146.500 DrawSplineSection
	499.000 139.000 l gs col-1 s gr
% Polyline
n 94 99 m 99 99 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
94 449 m
gs 1 -1 scale (.02) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
74 104 m
gs 1 -1 scale (10) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
494 449 m
gs 1 -1 scale (50) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
414 449 m
gs 1 -1 scale (10) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
299 449 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
174 449 m
gs 1 -1 scale (.1) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
79 424 m
gs 1 -1 scale (.1) col-1 show gr
% Polyline
n 474 419 m 474 414 l gs col-1 s gr
% Polyline
n 234 419 m 234 414 l gs col-1 s gr
% Polyline
n 94 259 m 109 259 l gs col-1 s gr
% Polyline
n 454 419 m 454 414 l gs col-1 s gr
% Polyline
n 99 184 m 104 184 l gs col-1 s gr
% Polyline
n 99 209 m 104 209 l gs col-1 s gr
% Polyline
n 99 344 m 104 344 l gs col-1 s gr
% Polyline
n 99 369 m 104 369 l gs col-1 s gr
% Polyline
n 94 149 m 104 149 l gs col-1 s gr
% Polyline
n 99 419 m 94 419 l gs col-1 s gr
% Polyline
n 99 164 m 104 164 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
284 479 m
gs 1 -1 scale (\( TeV \)) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
264 484 m
gs 1 -1 scale (N) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
249 479 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
69 249 m
gs 1 -1 scale (\)) col-1 show gr
% Polyline
n 99 324 m 104 324 l gs col-1 s gr
% Polyline
n 99 294 m 104 294 l gs col-1 s gr
% Polyline
n 99 264 m 104 264 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
4 249 m
gs 1 -1 scale (\( x 10 ) col-1 show gr
% Polyline
n 334 419 m 334 414 l gs col-1 s gr
% Polyline
n 214 419 m 214 414 l gs col-1 s gr
% Polyline
n 419 424 m 419 409 l gs col-1 s gr
% Polyline
n 179 424 m 179 409 l gs col-1 s gr
% Polyline
n 299 424 m 299 409 l gs col-1 s gr
% Polyline
n 99 104 m 104 104 l gs col-1 s gr
% Polyline
n 94 309 m 104 309 l gs col-1 s gr
% Polyline
n 99 274 m 104 274 l gs col-1 s gr
% Polyline
n 99 114 m 104 114 l gs col-1 s gr
% Polyline
n 99 124 m 104 124 l gs col-1 s gr
% Polyline
n 99 284 m 104 284 l gs col-1 s gr
% Polyline
n 99 134 m 104 134 l gs col-1 s gr
n 349 394 m 349 394 l gs col-1 s gr
showpage
$F2psEnd
%!PS-Adobe-2.0
%%Title: sys$scratch:xfig-fig1168113922.tmp
%%Creator: fig2dev
%%CreationDate: Thu Aug 11 21:53:33 1994
%%For: VHEMZ5::GAGYI_PALFFY (VMS)
%%BoundingBox: 117 106 477 735
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
45.5 102.5 translate 90 rotate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
n 99 279 m 104 279 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
4 204 m
gs 1 -1 scale (\( x10) col-1 show gr
% Open spline
n 99.000 144.000 m 119.000 146.500 l
	119.000 146.500 139.000 149.000 159.000 154.000 DrawSplineSection
	159.000 154.000 179.000 159.000 201.500 166.500 DrawSplineSection
	201.500 166.500 224.000 174.000 244.000 181.500 DrawSplineSection
	244.000 181.500 264.000 189.000 291.500 201.500 DrawSplineSection
	291.500 201.500 319.000 214.000 331.500 219.000 DrawSplineSection
	331.500 219.000 344.000 224.000 361.500 231.500 DrawSplineSection
	361.500 231.500 379.000 239.000 404.000 249.000 DrawSplineSection
	404.000 249.000 429.000 259.000 446.500 266.500 DrawSplineSection
	446.500 266.500 464.000 274.000 481.500 281.500 DrawSplineSection
	499.000 289.000 l gs col-1 s gr
% Polyline
n 94 139 m 109 139 l gs col-1 s gr
% Polyline
n 99 149 m 104 149 l gs col-1 s gr
% Polyline
n 99 159 m 104 159 l gs col-1 s gr
% Polyline
n 99 169 m 104 169 l gs col-1 s gr
% Polyline
n 99 184 m 104 184 l gs col-1 s gr
% Polyline
n 94 199 m 104 199 l gs col-1 s gr
% Polyline
n 99 219 m 104 219 l gs col-1 s gr
% Polyline
n 99 244 m 104 244 l gs col-1 s gr
% Polyline
n 99 399 m 94 399 l gs col-1 s gr
% Polyline
n 94 339 m 109 339 l gs col-1 s gr
	[8.000000] 0 setdash
% Open spline
n 99.000 179.000 m 104.000 176.500 l
	104.000 176.500 109.000 174.000 119.000 171.500 DrawSplineSection
	119.000 171.500 129.000 169.000 164.000 166.500 DrawSplineSection
	199.000 164.000 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 359 399 m 359 394 l gs col-1 s gr
% Polyline
n 224 399 m 224 394 l gs col-1 s gr
% Polyline
n 494 399 m 494 394 l gs col-1 s gr
% Polyline
n 364 399 m 364 394 l gs col-1 s gr
% Polyline
n 229 399 m 229 394 l gs col-1 s gr
% Polyline
n 489 399 m 489 394 l gs col-1 s gr
% Polyline
n 484 399 m 484 394 l gs col-1 s gr
% Polyline
n 349 399 m 349 394 l gs col-1 s gr
% Polyline
n 214 399 m 214 394 l gs col-1 s gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Interpolated spline
n 99 204 m
	107.652 201.007 111.402 199.757 114 199 curveto
	118.517 197.685 129.363 194.866 134 194 curveto
	143.067 192.306 164.792 189.573 174 189 curveto
	177.426 188.787 185.577 188.829 189 189 curveto
	200.467 189.572 227.622 192.720 239 194 curveto
	245.846 194.770 255.846 196.020 279 199 curveto
gs col-1 s gr
	[] 0 setdash 0 setlinecap
	[30.000000] 0 setdash
% Open spline
n 99.000 339.000 m 111.500 334.000 l
	111.500 334.000 124.000 329.000 131.500 326.500 DrawSplineSection
	131.500 326.500 139.000 324.000 164.000 321.500 DrawSplineSection
	164.000 321.500 189.000 319.000 224.000 321.500 DrawSplineSection
	224.000 321.500 259.000 324.000 279.000 326.500 DrawSplineSection
	279.000 326.500 299.000 329.000 324.000 331.500 DrawSplineSection
	324.000 331.500 349.000 334.000 424.000 336.500 DrawSplineSection
	499.000 339.000 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 16.00 scalefont setfont
259 479 m
gs 1 -1 scale (Figure  3.) col-1 show gr
	[30.000000] 0 setdash
% Open spline
n 99.000 229.000 m 121.500 224.000 l
	121.500 224.000 144.000 219.000 171.500 216.500 DrawSplineSection
	171.500 216.500 199.000 214.000 249.000 219.000 DrawSplineSection
	249.000 219.000 299.000 224.000 329.000 229.000 DrawSplineSection
	359.000 234.000 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 16.00 scalefont setfont
359 424 m
gs 1 -1 scale (100) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
229 424 m
gs 1 -1 scale (10) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
94 424 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
74 144 m
gs 1 -1 scale (10) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
79 204 m
gs 1 -1 scale (5) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
79 284 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
79 344 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
74 404 m
gs 1 -1 scale (.5) col-1 show gr
/Symbol findfont 16.00 scalefont setfont
279 444 m
gs 1 -1 scale (r) col-1 show gr
	[30.000000] 0 setdash
% Open spline
n 99.000 305.000 m 119.000 300.000 l
	119.000 300.000 139.000 295.000 169.000 292.500 DrawSplineSection
	169.000 292.500 199.000 290.000 229.000 292.500 DrawSplineSection
	229.000 292.500 259.000 295.000 279.000 297.500 DrawSplineSection
	279.000 297.500 299.000 300.000 399.000 302.500 DrawSplineSection
	499.000 305.000 l gs col-1 s gr
	[] 0 setdash
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 439.000 304.000 m 444.000 304.000 l
	449.000 304.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Polyline
n 339 399 m 339 394 l gs col-1 s gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 379.000 299.000 m 384.000 299.000 l
	389.000 299.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 319.000 299.000 m 324.000 299.000 l
	329.000 299.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 259.000 294.000 m 264.000 294.000 l
	269.000 294.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 16.000000] 16.000000 setdash
% Open spline
n 204.000 214.000 m 206.500 214.000 l
	209.000 214.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 16.000000] 16.000000 setdash
% Open spline
n 324.000 229.000 m 326.500 229.000 l
	329.000 229.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 194.000 289.000 m 199.000 289.000 l
	204.000 289.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 139.000 294.000 m 144.000 294.000 l
	149.000 294.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 16.000000] 16.000000 setdash
% Open spline
n 259.000 219.000 m 261.500 219.000 l
	264.000 219.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 16.000000] 16.000000 setdash
% Open spline
n 139.000 219.000 m 141.500 219.000 l
	144.000 219.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Polyline
n 474 399 m 474 394 l gs col-1 s gr
% Polyline
n 464 404 m 464 394 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
644 264 m
gs 1 -1 scale (=10 TeV) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
19 179 m
gs 1 -1 scale (BR) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
629 389 m
gs 1 -1 scale (N) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
609 184 m
gs 1 -1 scale (Global  limit) col-1 show gr
% Open spline
n 509.000 179.000 m 554.000 179.000 l
	599.000 179.000 l gs col-1 s gr
	[8.000000] 0 setdash
% Open spline
n 509.000 219.000 m 554.000 219.000 l
	599.000 219.000 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 16.00 scalefont setfont
644 224 m
gs 1 -1 scale (=20 TeV) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
609 224 m
gs 1 -1 scale (m) col-1 show gr
/Times-Italic findfont 10.00 scalefont setfont
634 234 m
gs 1 -1 scale (1) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
624 229 m
gs 1 -1 scale (N) col-1 show gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 509.000 259.000 m 554.000 259.000 l
	599.000 259.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
/Times-Italic findfont 10.00 scalefont setfont
634 274 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
609 264 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
614 384 m
gs 1 -1 scale (m) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
624 269 m
gs 1 -1 scale (N) col-1 show gr
	1 setlinecap [1 16.000000] 16.000000 setdash
% Open spline
n 554.000 299.000 m 556.500 299.000 l
	559.000 299.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	[30.000000] 0 setdash
% Open spline
n 509.000 299.000 m 554.000 299.000 l
	599.000 299.000 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 16.00 scalefont setfont
649 304 m
gs 1 -1 scale (= 5 TeV) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
614 304 m
gs 1 -1 scale (m) col-1 show gr
/Times-Italic findfont 10.00 scalefont setfont
639 314 m
gs 1 -1 scale (1) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
629 309 m
gs 1 -1 scale (N) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
59 204 m
gs 1 -1 scale (\)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
39 194 m
gs 1 -1 scale (-15) col-1 show gr
/Times-Italic findfont 10.00 scalefont setfont
639 394 m
gs 1 -1 scale (1) col-1 show gr
	[30.000000] 0 setdash
% Open spline
n 509.000 379.000 m 554.000 379.000 l
	599.000 379.000 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 139 399 m 139 394 l gs col-1 s gr
% Polyline
n 204 399 m 204 394 l gs col-1 s gr
% Polyline
n 329 404 m 329 394 l gs col-1 s gr
% Polyline
n 194 404 m 194 394 l gs col-1 s gr
% Polyline
n 449 399 m 449 394 l gs col-1 s gr
% Polyline
n 314 399 m 314 394 l gs col-1 s gr
% Polyline
n 179 399 m 179 394 l gs col-1 s gr
% Polyline
n 434 399 m 434 394 l gs col-1 s gr
% Polyline
n 299 399 m 299 394 l gs col-1 s gr
% Polyline
n 164 399 m 164 394 l gs col-1 s gr
% Polyline
n 409 399 m 409 394 l gs col-1 s gr
% Polyline
n 274 399 m 274 394 l gs col-1 s gr
% Polyline
n 499 399 m 499 404 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
649 384 m
gs 1 -1 scale (=.5 TeV) col-1 show gr
% Polyline
n 99 399 m 99 404 l gs col-1 s gr
% Polyline
n 369 404 m 369 389 l gs col-1 s gr
% Polyline
n 234 404 m 234 389 l gs col-1 s gr
% Polyline
n 499 399 m 499 79 l  99 79 l  99 399 l
 clp gs col-1 s gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 549.000 339.000 m 554.000 339.000 l
	559.000 339.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	[30.000000] 0 setdash
% Open spline
n 509.000 339.000 m 554.000 339.000 l
	599.000 339.000 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 16.00 scalefont setfont
649 344 m
gs 1 -1 scale (= 1 TeV) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
614 344 m
gs 1 -1 scale (m) col-1 show gr
/Times-Italic findfont 10.00 scalefont setfont
639 354 m
gs 1 -1 scale (1) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
629 349 m
gs 1 -1 scale (N) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
484 424 m
gs 1 -1 scale (1000) col-1 show gr
showpage
$F2psEnd
%!PS-Adobe-2.0
%%Title: sys$scratch:xfig-fig1348468996.tmp
%%Creator: fig2dev
%%CreationDate: Mon Aug 15 19:42:24 1994
%%For: VHEMZ5::GAGYI_PALFFY (VMS)
%%BoundingBox: 100 101 495 740
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
36.0 97.5 translate 90 rotate 0.900 -0.900 scale
2.000 setlinewidth
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 174.000 309.000 m 176.500 309.000 l
	179.000 309.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
/Times-Italic findfont 12.00 scalefont setfont
624 109 m
gs 1 -1 scale (N) col-1 show gr
	[30.000000] 0 setdash
% Open spline
n 289.000 209.000 m 314.000 216.500 l
	314.000 216.500 339.000 224.000 359.000 226.500 DrawSplineSection
	359.000 226.500 379.000 229.000 404.000 229.000 DrawSplineSection
	404.000 229.000 429.000 229.000 441.500 226.500 DrawSplineSection
	441.500 226.500 454.000 224.000 461.500 219.000 DrawSplineSection
	461.500 219.000 469.000 214.000 474.000 209.000 DrawSplineSection
	474.000 209.000 479.000 204.000 489.000 189.000 DrawSplineSection
	499.000 174.000 l gs col-1 s gr
	[] 0 setdash
	[30.000000] 0 setdash
% Open spline
n 99.000 379.000 m 129.000 351.500 l
	129.000 351.500 159.000 324.000 184.000 301.500 DrawSplineSection
	184.000 301.500 209.000 279.000 249.000 244.000 DrawSplineSection
	289.000 209.000 l gs col-1 s gr
	[] 0 setdash
	[32.000000] 0 setdash
% Open spline
n 329.000 194.000 m 356.500 204.000 l
	356.500 204.000 384.000 214.000 404.000 216.500 DrawSplineSection
	404.000 216.500 424.000 219.000 444.000 219.000 DrawSplineSection
	444.000 219.000 464.000 219.000 471.500 216.500 DrawSplineSection
	471.500 216.500 479.000 214.000 489.000 206.500 DrawSplineSection
	499.000 199.000 l gs col-1 s gr
	[] 0 setdash
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 129.000 354.000 m 131.500 354.000 l
	134.000 354.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 264.000 234.000 m 266.500 234.000 l
	269.000 234.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 214.000 274.000 m 216.500 274.000 l
	219.000 274.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	[8.000000] 0 setdash
% Open spline
n 99.000 334.000 m 119.000 319.000 l
	119.000 319.000 139.000 304.000 174.000 281.500 DrawSplineSection
	174.000 281.500 209.000 259.000 229.000 251.500 DrawSplineSection
	249.000 244.000 l gs col-1 s gr
	[] 0 setdash
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 334.000 224.000 m 336.500 224.000 l
	339.000 224.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 489.000 189.000 m 491.500 189.000 l
	494.000 189.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 369.000 209.000 m 374.000 209.000 l
	379.000 209.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	[8.000000] 0 setdash
% Open spline
n 249.000 244.000 m 271.500 249.000 l
	271.500 249.000 294.000 254.000 314.000 256.500 DrawSplineSection
	314.000 256.500 334.000 259.000 349.000 256.500 DrawSplineSection
	349.000 256.500 364.000 254.000 371.500 251.500 DrawSplineSection
	371.500 251.500 379.000 249.000 389.000 244.000 DrawSplineSection
	389.000 244.000 399.000 239.000 411.500 229.000 DrawSplineSection
	411.500 229.000 424.000 219.000 441.500 194.000 DrawSplineSection
	441.500 194.000 459.000 169.000 479.000 139.000 DrawSplineSection
	499.000 109.000 l gs col-1 s gr
	[] 0 setdash
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 264.000 224.000 m 289.000 231.500 l
	289.000 231.500 314.000 239.000 326.500 241.500 DrawSplineSection
	326.500 241.500 339.000 244.000 351.500 244.000 DrawSplineSection
	351.500 244.000 364.000 244.000 376.500 241.500 DrawSplineSection
	376.500 241.500 389.000 239.000 406.500 234.000 DrawSplineSection
	406.500 234.000 424.000 229.000 434.000 224.000 DrawSplineSection
	434.000 224.000 444.000 219.000 451.500 211.500 DrawSplineSection
	451.500 211.500 459.000 204.000 479.000 174.000 DrawSplineSection
	499.000 144.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Open spline
n 239.000 259.000 m 269.000 264.000 l
	269.000 264.000 299.000 269.000 309.000 269.000 DrawSplineSection
	309.000 269.000 319.000 269.000 329.000 266.500 DrawSplineSection
	329.000 266.500 339.000 264.000 349.000 259.000 DrawSplineSection
	349.000 259.000 359.000 254.000 369.000 246.500 DrawSplineSection
	369.000 246.500 379.000 239.000 389.000 229.000 DrawSplineSection
	389.000 229.000 399.000 219.000 419.000 194.000 DrawSplineSection
	419.000 194.000 439.000 169.000 466.500 124.000 DrawSplineSection
	494.000 79.000 l gs col-1 s gr
% Polyline
n 299 399 m 299 394 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 99 169 m 499 169 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 189 399 m 189 394 l gs col-1 s gr
% Polyline
n 194 399 m 194 394 l gs col-1 s gr
% Polyline
n 199 399 m 199 394 l gs col-1 s gr
% Polyline
n 294 399 m 294 394 l gs col-1 s gr
% Polyline
n 399 399 m 399 394 l gs col-1 s gr
% Polyline
n 304 399 m 304 394 l gs col-1 s gr
	[30.000000] 0 setdash
% Open spline
n 104.000 399.000 m 199.000 309.000 l
	199.000 309.000 294.000 219.000 311.500 206.500 DrawSplineSection
	329.000 194.000 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 404 399 m 404 394 l gs col-1 s gr
% Polyline
n 409 399 m 409 394 l gs col-1 s gr
% Polyline
n 94 79 m 99 79 l gs col-1 s gr
n 379 404 m 379 404 l gs col-1 s gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 489.000 209.000 m 494.000 204.000 l
	499.000 199.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Open spline
n 99.000 329.000 m 114.000 319.000 l
	114.000 319.000 129.000 309.000 151.500 296.500 DrawSplineSection
	151.500 296.500 174.000 284.000 191.500 276.500 DrawSplineSection
	191.500 276.500 209.000 269.000 224.000 264.000 DrawSplineSection
	239.000 259.000 l gs col-1 s gr
% Polyline
n 99 399 m 99 404 l gs col-1 s gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 99.000 354.000 m 119.000 336.500 l
	119.000 336.500 139.000 319.000 201.500 271.500 DrawSplineSection
	264.000 224.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
/Times-Roman findfont 16.00 scalefont setfont
184 429 m
gs 1 -1 scale (.0001) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
294 429 m
gs 1 -1 scale (.001) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
404 429 m
gs 1 -1 scale (.01) col-1 show gr
n 79 404 m 79 404 l gs col-1 s gr
/Symbol findfont 16.00 scalefont setfont
304 464 m
gs 1 -1 scale (b) col-1 show gr
% Polyline
n 499 399 m 499 404 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
49 84 m
gs 1 -1 scale (10000) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
294 509 m
gs 1 -1 scale (Figure  4.) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
19 109 m
gs 1 -1 scale (BR) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
4 129 m
gs 1 -1 scale (\( x 10) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
44 119 m
gs 1 -1 scale (-13) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
79 429 m
gs 1 -1 scale (.00001) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
54 149 m
gs 1 -1 scale (1000) col-1 show gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 264.000 249.000 m 269.000 244.000 l
	274.000 239.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
/Times-Roman findfont 16.00 scalefont setfont
64 209 m
gs 1 -1 scale (100) col-1 show gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 134.000 374.000 m 139.000 369.000 l
	144.000 364.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 179.000 329.000 m 184.000 324.000 l
	189.000 319.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 219.000 289.000 m 224.000 284.000 l
	229.000 279.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 309.000 209.000 m 314.000 204.000 l
	319.000 199.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 434.000 219.000 m 439.000 219.000 l
	444.000 219.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 394.000 229.000 m 396.500 229.000 l
	399.000 229.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Polyline
n 389 399 m 389 394 l gs col-1 s gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 449.000 224.000 m 451.500 224.000 l
	454.000 224.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
/Times-Roman findfont 16.00 scalefont setfont
74 404 m
gs 1 -1 scale (.1) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
79 339 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
69 274 m
gs 1 -1 scale (10) col-1 show gr
% Polyline
n 494 399 m 494 394 l gs col-1 s gr
% Polyline
n 179 399 m 179 394 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
614 259 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
609 104 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
609 224 m
gs 1 -1 scale (m) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
624 229 m
gs 1 -1 scale (N) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
639 224 m
gs 1 -1 scale (= ) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
659 224 m
gs 1 -1 scale (2.5 TeV) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
644 259 m
gs 1 -1 scale (= ) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
629 264 m
gs 1 -1 scale (N) col-1 show gr
	[30.000000] 0 setdash
% Open spline
n 509.000 219.000 m 554.000 219.000 l
	599.000 219.000 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 16.00 scalefont setfont
669 259 m
gs 1 -1 scale (1  TeV) col-1 show gr
	[30.000000] 0 setdash
% Open spline
n 509.000 259.000 m 554.000 259.000 l
	599.000 259.000 l gs col-1 s gr
	[] 0 setdash
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 549.000 259.000 m 554.000 259.000 l
	559.000 259.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
0.500 setlinewidth
% Open spline
n 509.000 299.000 m 554.000 299.000 l
	599.000 299.000 l gs col-1 s gr
2.000 setlinewidth
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 554.000 219.000 m 556.500 219.000 l
	559.000 219.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Open spline
n 509.000 179.000 m 554.000 179.000 l
	599.000 179.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
/Times-Italic findfont 12.00 scalefont setfont
624 149 m
gs 1 -1 scale (N) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
664 184 m
gs 1 -1 scale (5  TeV) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
639 104 m
gs 1 -1 scale (= ) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
654 104 m
gs 1 -1 scale (20  TeV) col-1 show gr
% Open spline
n 509.000 99.000 m 554.000 99.000 l
	599.000 99.000 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
609 144 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
654 144 m
gs 1 -1 scale (10  TeV) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
639 144 m
gs 1 -1 scale (= ) col-1 show gr
% Polyline
n 499 399 m 499 79 l  99 79 l  99 399 l
 clp gs col-1 s gr
	[8.000000] 0 setdash
% Open spline
n 509.000 139.000 m 554.000 139.000 l
	599.000 139.000 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 16.00 scalefont setfont
609 184 m
gs 1 -1 scale (m) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
624 189 m
gs 1 -1 scale (N) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
639 184 m
gs 1 -1 scale (= ) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
614 304 m
gs 1 -1 scale (Exp. limit) col-1 show gr
% Polyline
n 94 144 m 109 144 l gs col-1 s gr
% Polyline
n 254 399 m 254 394 l gs col-1 s gr
% Polyline
n 284 399 m 284 394 l gs col-1 s gr
% Polyline
n 234 399 m 234 394 l gs col-1 s gr
% Polyline
n 339 399 m 339 394 l gs col-1 s gr
% Polyline
n 444 399 m 444 394 l gs col-1 s gr
% Polyline
n 149 399 m 149 394 l gs col-1 s gr
% Polyline
n 464 399 m 464 394 l gs col-1 s gr
% Polyline
n 359 399 m 359 394 l gs col-1 s gr
% Polyline
n 484 404 m 484 394 l gs col-1 s gr
% Polyline
n 159 399 m 159 394 l gs col-1 s gr
% Polyline
n 264 399 m 264 394 l gs col-1 s gr
% Polyline
n 369 399 m 369 394 l gs col-1 s gr
% Polyline
n 474 399 m 474 394 l gs col-1 s gr
% Polyline
n 129 399 m 129 394 l gs col-1 s gr
% Polyline
n 274 404 m 274 394 l gs col-1 s gr
% Polyline
n 94 164 m 104 164 l gs col-1 s gr
% Polyline
n 94 334 m 109 334 l gs col-1 s gr
% Polyline
n 94 269 m 109 269 l gs col-1 s gr
% Polyline
n 94 204 m 109 204 l gs col-1 s gr
% Polyline
n 94 354 m 104 354 l gs col-1 s gr
% Polyline
n 94 289 m 104 289 l gs col-1 s gr
% Polyline
n 94 224 m 104 224 l gs col-1 s gr
% Polyline
n 94 99 m 104 99 l gs col-1 s gr
% Polyline
n 379 404 m 379 394 l gs col-1 s gr
% Polyline
n 94 399 m 99 399 l gs col-1 s gr
% Polyline
n 204 404 m 204 389 l gs col-1 s gr
% Polyline
n 309 404 m 309 389 l gs col-1 s gr
% Polyline
n 414 404 m 414 389 l gs col-1 s gr
% Polyline
n 169 404 m 169 394 l gs col-1 s gr
/Times-Roman findfont 16.00 scalefont setfont
64 129 m
gs 1 -1 scale (\)) col-1 show gr
showpage
$F2psEnd
